The Power of Priority Channel Systems

We introduce Priority Channel Systems, a new class of channel systems where messages carry a numeric priority and where higher-priority messages can supersede lower-priority messages preceding them in the fifo communication buffers. The decidability of safety and inevitability properties is shown via the introduction of a priority embedding, a well-quasi-ordering that has not previously been used in well-structured systems. We then show how Priority Channel Systems can compute Fast-Growing functions and prove that the aforementioned verification problems are $\mathbf{F}_{\varepsilon_{0}}$-complete.

==> fig-cs2pcs.tex <==
\begin{figure}[tbp]
\centering
\scalebox{1.0}{
  \begin{tikzpicture}[->,>=stealth',shorten >=1pt,thick,auto,bend angle=30]
\path
(0,3) node [shape=circle,fill=black!12,draw=black!80] (p1) {$p_1$}
(1.8,3) node [shape=circle,fill=black!12,draw=black!80] (p2) {$p_2$}
(3.6,3) node [shape=circle,fill=black!12,draw=black!80] (p3) {$p_3$} 
node [above of=p1,node distance=3em] {\large $\bm{S:}$}
;
\path (p1) edge node {$\ttc  ! a_i$} (p2) ;
\path (p2) edge node {$\ttc' ? a_{i'}$} (p3) ;

\path
(5.5,3) node [shape=circle,fill=black!12,draw=black!80] (p1) {$p_1$}
(6.8,3) node [shape=circle,fill=black!12,draw=black!80] (p11) {}
(8.1,3) node [shape=circle,fill=black!12,draw=black!80] (p2) {$p_2$}
(9.4,3) node [shape=circle,fill=black!12,draw=black!80] (p21) {}
(10.7,3) node [shape=circle,fill=black!12,draw=black!80] (p3) {$p_3$}
node [above of=p1,node distance=3em] {\large $\bm{S':}$}
;

\path (p1)  edge node {$\ttc  ! i$} (p11) ;
\path (p11) edge node {$\ttc  ! \dol$} (p2) ;
\path (p2)  edge node {$\ttc' ? i'$} (p21) ; 
\path (p21) edge node {$\ttc' ? \dol$} (p3) ;


  \end{tikzpicture}
}%
\caption{Simulating reliable channels (left) with ``strict-superseding'' or ``overtaking'' PCSs (right).}
\label{fig-cs2pcs}
\end{figure}


==> fig-dlcs2pcs.tex <==
\begin{figure}[tbp]
\centering
\scalebox{.8}{\begin{tikzpicture}[->,>=stealth',shorten >=1pt,node
      distance=1cm,thick,auto,bend angle=30]
%
\node[fill=black!12,text width=7em,align=flush right]
    (c0){$(a_1\, a_3)\, ()\, (a_2)\;$};
\node[left=.5em of c0]{$\ttc_0\,$:};
\node[above=2em of c0,fill=black!12,text width=7em,align=flush right]
    (cj){$a_3\,a_1\,a_2\,a_1\;$};
\node[left=.5em of cj]{$\ttc_j\,$:};
\node[right=5cm of c0,fill=black!12,text width=7em,align=flush right]
    (d0){$1\,\dol\, 3\,\dol\, \DOL\,\DOL\, 2\,\dol\,\DOL\;$};
\node[left=.5em of d0]{$\ttc_0\,$:};
\node[above=2em of d0,fill=black!12,text width=7em,align=flush right]
    (dj){$3\,\dol\,1\,\dol\,2\,\dol\,1\,\dol\;$};
\node[left=.5em of dj]{$\ttc_j\,$:};
\node[above=.1em of cj] {$\vdots$};
\node[above=.1em of c0] {$\vdots$};
\node[above=.1em of dj] {$\vdots$};
\node[above=.1em of d0] {$\vdots$};
\draw[-,thick,color=black!80]
    (cj.north west) -- (cj.north east)
    (cj.south west) -- (cj.south east)
    (c0.north west) -- (c0.north east)
    (c0.south west) -- (c0.south east)
    (dj.north west) -- (dj.north east)
    (dj.south west) -- (dj.south east)
    (d0.north west) -- (d0.north east)
    (d0.south west) -- (d0.south east);

\node[above left=.1em and 3em of cj] {\large $S:$};
\node[above left=.1em and 3.5em of dj] {\large $S':$};
%
%
\node[stt,below=2em of d0.west](p10){$p_1$};
\node[stt,right=of p10](p11){};
\node[stt,right=of p11](q10){$q_1$};
\path (p10)  edge node {$\ttc \, ! \, i$} (p11) ;
\path (p11) edge node {$\ttc \, ! \, \dol$} (q10) ;
\node[stt,left=6.5cm of p10](p1){$p_1$};
\node[stt,right=of p1](q1){$q_1$};
\path (p1) edge node {$\ttc \, ! \, a_i$} (q1) ;
%
\node[stt,below=1.5em of p10](p20){$p_2$};
\node[stt,right=of p20](p21){};
\node[stt,right=of p21](q20){$q_2$};
\path (p20) edge [loop left] node {$\ttc \,?\,\dol$} (p20);
\path (p20)  edge node {$\ttc \, ? \, i'$} (p21) ; 
\path (p21) edge node {$\ttc \, ? \, \dol$} (q20) ;
\node[stt,left=6.5cm of p20](p2){$p_2$};
\node[stt,right=of p2](q2){$q_2$};
\path (p2) edge node {$\ttc \, ? \, a_{i'}$} (q2) ;
%
\node[stt,below=2.5em of p20](p30){$p_3$};
\node[stt,right=of p30](p31){};
\node[stt,right=of p31](p32){};
\node[stt,right=of p32](q30){$q_3$};
\path (p30)  edge node {$\ttc \, ! \, \DOL$} (p31) ; 
\path (p31)  edge node {$\ttc \, ? \, \DOL$} (p32) ; 
\path (p32)  edge node {$\ttc_0 \, ! \, \DOL$} (q30) ; 
\path (p31)  edge [loop below] node {$\ttc \, \qb \, i\:\semicolon\:\ttc_0 \,!\, i$} (p31) ; 
\path (p31)  edge [loop above] node {$\ttc \, \qb \, \dol\:\semicolon\:\ttc_0 \,!\, \dol$} (p31) ; 
\node[stt,left=6.5cm of p30](p3){$p_3$};
\node[stt,right=of p3](q3){$q_3$};
\path (p3) edge node {$\SENDC \, \ttc$} (q3) ;
%
\node[stt,below=4.5em of p30](p40){$p_4$};
\node[stt,right=of p40](p41){};
\node[stt,right=of p41](p42){};
\node[stt,right=of p42](q40){$q_4$};
\path (p40) edge [loop left] node {$\ttc_0 \,?\,\DOL$} (p40);
\path (p40)  edge node {$\ttc \, ! \, \DOL$} (p41) ; 
\path (p41)  edge node {$\ttc \, ? \, \DOL$} (p42) ; 
\path (p42)  edge node {$\ttc_0 \, ? \, \DOL$} (q40) ; 
\path (p42)  edge [loop below] node {$\ttc_0 \, ? \, i\:\semicolon\:\ttc \,!\, i$} (p42) ; 
\path (p42)  edge [loop above] node {$\ttc_0 \, ? \, \dol\:\semicolon\:\ttc \,!\, \dol$} (p42) ; 
\node[stt,left=6.5cm of p40](p4){$p_4$};
\node[stt,right=of p4](q4){$q_4$};
\path (p4) edge node {$\GETC \, \ttc$} (q4) ;
  \end{tikzpicture}
}%
\caption{Simulating DLCSs with PCSs.}
\label{fig-dlcs2pcs}
\end{figure}


==> fig-ex-pcs.tex <==
\begin{figure}[hbt]
\centering
\scalebox{1.0}{
  \begin{tikzpicture}[->,>=stealth',shorten >=1pt,node distance=4cm,thick,auto,bend angle=30]
\path
(0,0) node [shape=circle,fill=black!12,draw=black!80] (q1) {$p$}
(2,0) node [shape=circle,fill=black!12,draw=black!80] (q2) {$q$}
;
\path (q1) edge[bend left=10] node {$\ttc \, ! \, 1$} (q2) ;
\path (q2) edge[bend left=10] node {$\ttc \, ? \, 3$} (q1) ;
\path (q1) edge[loop left] node {$\ttc \, ! \, 0$} (q1);
\path (q2) edge[loop right] node {$\ttc \, ! \, 3$} (q2);
%
\node[right=7em of q2,fill=black!12,text width=5em,text height=0.8em,align=flush right] (c){$0\,3\,0\,0\;$};
\draw[-,thick,color=black!80]
    (c.north west) -- (c.north east)
    (c.south west) -- (c.south east);
\node[left=0.3em of c]{$\ttc\,$:};
  \end{tikzpicture}
}%
\caption{A simple single-channel $3$-PCS.}
\label{fig-ex-pcs}
\end{figure}


==> fig-holcs-steps.tex <==
\begin{figure}[tbp]
\centering
\scalebox{.8}{\begin{tikzpicture}[->,>=stealth',shorten >=1pt,node
      distance=1cm,thick,auto,bend angle=30]
%
\node[fill=black!12,text width=8.5em,align=flush right]
    (c0){$a_2\,a_1\;$};
\node[below=1.1em of c0,fill=black!12,text width=8.5em,align=flush right]
    (c1){$(a_1\,a_2)\;$};
\node[below=1.1em of c1,fill=black!12,text width=8.5em,align=flush right]
    (c2){$\bigl[(a_3)\,(a_1\,a_1)\,()\bigr]\, \bigl[()\bigr]\;$};
\node[right=4.5em of c0,fill=black!12,text width=6.2em,align=flush right]
    (d0){$a_2\,a_1\;$};
\node[below=1.1em of d0,fill=black!12,text width=6.2em,align=flush right]
    (d1){$(a_3)\,(a_1\,a_1)\,()\;$};
\node[below=1.1em of d1,fill=black!12,text width=6.2em,align=flush right]
    (d2){$\bigl[()\bigr]\;$};
\node[right=4.5em of d0,fill=black!12,text width=9em,align=flush right]
    (e0){$a_2\,a_1\;$};
\node[below=1.1em of e0,fill=black!12,text width=9em,align=flush right]
    (e1){$(a_3)\,(a_1\,a_1)\,()\,(a_2\,a_1)\;$};
\node[below=1.1em of e1,fill=black!12,text width=9em,align=flush right]
    (e2){$\bigl[()\bigr]\;$};
\node[right=3.5em of e0,fill=black!12,text width=4.0em,align=flush right]
    (f0){$a_2\;$};
\node[below=1.1em of f0,fill=black!12,text width=4.0em,align=flush right]
    (f1){$()\,(a_1\,a_1)\;$};
\node[below=1.1em of f1,fill=black!12,text width=4.0em,align=flush right]
    (f2){$\bigl[\bigr]\;$};
\node[left=.5em of c0]{$\ttc_1\,$:};
\node[left=.5em of c1]{$\ttc_2\,$:};
\node[left=.5em of c2]{$\ttc_3\,$:};
\draw[-,thick,color=black!80]
  (c0.north west) -- (c0.north east)	  (c0.south west) -- (c0.south east)
  (c1.north west) -- (c1.north east)	  (c1.south west) -- (c1.south east)
  (c2.north west) -- (c2.north east)	  (c2.south west) -- (c2.south east)
  (d0.north west) -- (d0.north east)	  (d0.south west) -- (d0.south east)
  (d1.north west) -- (d1.north east)	  (d1.south west) -- (d1.south east)
  (d2.north west) -- (d2.north east)	  (d2.south west) -- (d2.south east)
  (e0.north west) -- (e0.north east)	  (e0.south west) -- (e0.south east)
  (e1.north west) -- (e1.north east)	  (e1.south west) -- (e1.south east)
  (e2.north west) -- (e2.north east)	  (e2.south west) -- (e2.south east)
  (f0.north west) -- (f0.north east)	  (f0.south west) -- (f0.south east)
  (f1.north west) -- (f1.north east)	  (f1.south west) -- (f1.south east)
  (f2.north west) -- (f2.north east)	  (f2.south west) -- (f2.south east)
;
\node at ($(c1.east)!0.5!(d1.west)$) {$\step{\hopopii}$};
\node at ($(d1.east)!0.5!(e1.west)$) {$\step{\hopushi}$};
\node at ($(e1.east)!0.5!(f1.west)$) {$\step{\loss}$};
  \end{tikzpicture}
}%
\caption{Reading, writing, and losing in HOLCSs.}
\label{fig-holcs-steps}
\end{figure}


==> fig-labeled-trees.tex <==
\begin{figure}[htb]
\centering
\begin{tikzpicture}[inner sep=1.5pt,level distance=.6cm,sibling
distance=.5cm,every node/.style={text height=1.5ex}]
  \node(z){$r$}
    child{node{$f$}
      child{node{$a$}}}
    child{node{$g$}
      child{node{$b$}}};
  \node[right=3cm of z](a){$r$}
    child{node{$g$}
      child{node{$a$}}};
  \node[left=of z]{$t_1$:};
  \node[left=of a]{$t_2$:};
\end{tikzpicture}
  \caption{\label{fig-labeled-trees}Two trees in $T_3(\{a,b,f,g,r\})$.}
\end{figure}


==> fig-lcs2pcs.tex <==
\begin{figure}[tbp]
\centering
\scalebox{1.0}{
  \begin{tikzpicture}[->,>=stealth',shorten >=1pt,node distance=.25cm,thick,auto,bend angle=30]
\path
(0,0) node [shape=circle,fill=black!12,draw=black!80] (q1) {$p$}
(2,0) node [shape=circle,fill=black!12,draw=black!80] (q2) {$q$} 
node [above left=of q1] {$S:$}
;
\path (q1) edge[bend left] node {$! \, a_i$} (q2) ;
\path (q2) edge[bend left] node {$? \, a_j$} (q1) ;



\path
(4.5,0) node [shape=circle,fill=black!12,draw=black!80] (q10) {$p$}
(7.5,0) node [shape=circle,fill=black!12,draw=black!80] (q20) {$q$}
(6,0.3) node [shape=circle,fill=black!12,draw=black!80] (q11) {}
(6,-0.3) node [shape=circle,fill=black!12,draw=black!80] (q21) {}
node [above left=of q10] {$S':$}
;

\path (q10) edge node {$! \, i$} (q11) ;
\path (q11) edge node {$! \, \dol$} (q20) ;
\path (q20) edge node {$? \, j$} (q21) ; 
\path (q21) edge node {$? \, \dol$} (q10) ;
\path (q10) edge[loop left] node {$? \, \dol$} (q10) ;
\path (q20) edge[loop right] node {$? \, \dol$} (q20) ;
  \end{tikzpicture}
}%
\caption{Simulating LCSs with PCSs.}
\label{fig-lcs2pcs}
\end{figure}


==> fig-pcs-channels.tex <==
\begin{figure}[tbp]
\centering
\begin{tikzpicture}[node distance=.4em,text depth=.2ex,text height=1.5ex]
  \node(o){$\tto\,$:};
  \node[right=of o,fill=black!12,text width=7em,align=flush right]
    (oc){$3\,3\,4\,5\,4\,5\,\dol\;$};
  \node[right=of oc]
    (oe){the \emph{ordinal} term $\omega^{\omega^2}+\omega^\omega$};
  \node[below=of o](c){$\ttc\,$:};
  \node[right=of c,fill=black!12,text width=7em,align=flush right]
    (cc){$0\,0\,0\,0\,\dol\;$};
  \node[right=of cc]
    (ce){the \emph{counter} value $4$};
  \node[below=of c](t){$\ttt\,$:};
  \node[right=of t,fill=black!12,text width=7em,align=flush right]
    (tc){$\dol\;$};
  \node[right=of tc]
    (te){the \emph{temporary} storage};
  \draw[thick,color=black!80]
    (oc.north west) -- (oc.north east)
    (oc.south west) -- (oc.south east)
    (cc.north west) -- (cc.north east)
    (cc.south west) -- (cc.south east)
    (tc.north west) -- (tc.north east)
    (tc.south west) -- (tc.south east);
\end{tikzpicture}
\caption{\label{fig-pcs-channels}Channels for Hardy computations.}
\end{figure}


==> fig-pcs-invlim.tex <==
\begin{figure}[tbhp]
\centering
\scalebox{1.0}{
  \begin{tikzpicture}[->,>=stealth',shorten >=1pt,node distance=4cm,thick,auto,bend angle=30]
  \tikzstyle{every state}=[fill=white,draw=black,text=black]
\path
(0,0)   node [shape=circle,fill=black!12,draw=black!80] (p1) {$p_a$}
(0,-1) node [shape=circle,fill=black!12,draw=black!80] (p2) {}
(0,-2) node [shape=circle,fill=black!12,draw=black!80] (p3) {}
(0,-3) node [shape=circle,fill=black!12,draw=black!80] (p4) {}
(0.7,-3.8) node [shape=circle,fill=black!12,draw=black!80] (p5) {$q_a$}
(0.7,-5) node [shape=circle,fill=black!12,draw=black!80] (p5l) {}
(1.4,-3) node [shape=circle,fill=black!12,draw=black!80] (p6) {}
(1.4,-2) node [shape=circle,fill=black!12,draw=black!80] (p7) {}
(1.4,-1) node [shape=circle,fill=black!12,draw=black!80] (p8) {}
(1.4,-0) node [shape=circle,fill=black!12,draw=black!80] (p9) {$r_a$}
;

\path (p1) edge node [swap] {$\tto \,\qb\, y_d\cdots y_{a+1}\in C_d\cdots C_{a+1}$} (p2);
\path (p2) edge node [swap] {$\tto \,?\, y_a\in C_a \:\semicolon\: \ttt \,!\, y_a$} (p3);
\path (p3) edge node [swap] {$\tto \,?\, (a+1) \:\semicolon\: \ttt \,!\, (a+1)$} (p4);
\path (p4) edge node [swap,pos=0.55] {$\ttt \,\qb\, \dol$} (p5);
\path (p5) edge node [swap] {$\ttc \,\qb\, 0\,\dol$} (p6);
\path (p6) edge node [swap,pos=0.78] {$\ttt \,?\, u\,(a+1) \:\semicolon$} (p7);
\path (p6) edge node [swap,pos=0.22] {$\: \tto\,!\,u\,a\,(a+1)$} (p7);
\path (p7) edge node [swap] {$\ttt \,\qb\, \dol$} (p8);
\path (p8) edge node [swap] {$\tto \,\qb\, \std{(a+2)}\dol$} (p9);
\path (p5) edge [bend left] node [pos=0.40] {$\ttc \,\qb\, 0$} (p5l);
\path (p5l) edge [bend left] node [pos=0.572] {$\ttt \,\qb\, u\dol\:\semicolon\:\tto \,?\, u$} (p5);

  \end{tikzpicture}
}%
\caption{$S^{-1}_{d,\lambda,a}$, a PCS for inverse Hardy steps $(\lambda_n,n)\step{H^{-1}}(\lambda,n)$.}
\label{fig-pcs-invlim}
\end{figure}


==> fig-pcs-invsucc.tex <==
\begin{figure}[tbhp]
\centering
\scalebox{1.0}{
  \begin{tikzpicture}[->,>=stealth',shorten >=1pt,node distance=4cm,thick,auto,bend angle=30]
  \tikzstyle{every state}=[fill=white,draw=black,text=black]
\path
(0,0)	node [shape=circle,fill=black!12,draw=black!80] (p1) {$p$}
(1.4,0) node [shape=circle,fill=black!12,draw=black!80] (p2) {}
(3.0,0) node [shape=circle,fill=black!12,draw=black!80] (p3) {}
(5.0,0) node [shape=circle,fill=black!12,draw=black!80] (p4) {}
(6.4,0) node [shape=circle,fill=black!12,draw=black!80] (p5) {}
(8.0,0) node [shape=circle,fill=black!12,draw=black!80] (p6) {$r$}
;

\path (p1) edge node {$\ttc \,?\, 0$} (p2);
\path (p2) edge node {$\ttc \,\qb\, 0^n\dol$} (p3);
\path (p3) edge node {$\tto \,\qb\, x \in C_d$} (p4);
\path (p4) edge node {$\tto \,!\, d$} (p5);
\path (p5) edge node {$\tto \,\qb\, \dol$} (p6);

  \end{tikzpicture}
}%
\caption{$S^{-1}_{d,+1}$, a PCS for inverse Hardy steps $(\alpha,n+1)\step{H^{-1}}(\alpha+1,n)$.}
\label{fig-pcs-invsucc}
\end{figure}


==> fig-pcs-lim.tex <==
\begin{figure}[tbhp]
\centering
\scalebox{1.0}{
  \begin{tikzpicture}[->,>=stealth',shorten >=1pt,node distance=4cm,thick,auto,bend angle=30]
  \tikzstyle{every state}=[fill=white,draw=black,text=black]
\path
(0,0)   node [shape=circle,fill=black!12,draw=black!80] (p1) {$p_a$}
(0,-1) node [shape=circle,fill=black!12,draw=black!80] (p2) {}
(0,-2) node [shape=circle,fill=black!12,draw=black!80] (p3) {}
(0,-3) node [shape=circle,fill=black!12,draw=black!80] (p4) {}
(0.7,-3.8) node [shape=circle,fill=black!12,draw=black!80] (p5) {$q_a$}
(0.7,-5) node [shape=circle,fill=black!12,draw=black!80] (p5l) {}
(1.4,-3) node [shape=circle,fill=black!12,draw=black!80] (p6) {}
(1.4,-2) node [shape=circle,fill=black!12,draw=black!80] (p7) {}
(1.4,-1) node [shape=circle,fill=black!12,draw=black!80] (p8) {}
(1.4,-0) node [shape=circle,fill=black!12,draw=black!80] (p9) {$r_a$}
;

\path (p1) edge node [swap] {$\tto \,\qb\, y_d\cdots y_{a+1}\in C_d\cdots C_{a+1}$} (p2);
\path (p2) edge node [swap] {$\tto \,?\, y_a\in C_a \:\semicolon\: \ttt \,!\, y_a$} (p3);
\path (p3) edge node [swap] {$\tto \,?\, a(a+1) \:\semicolon\: \ttt \,!\, (a+1)$} (p4);
\path (p4) edge node [swap,pos=0.55] {$\ttt \,\qb\, \dol$} (p5);
\path (p5) edge node [swap] {$\ttc \,\qb\, \dol$} (p6);
\path (p6) edge node [swap] {$\ttt \,?\, u$} (p7);
\path (p7) edge node [swap] {$\ttt \,\qb\, \dol$} (p8);
\path (p8) edge node [swap] {$\tto \,\qb\, \std{(a+2)}\dol$} (p9);
\path (p5) edge [bend left] node [pos=0.40] {$\ttc \,\qb\, 0$} (p5l);
\path (p5l) edge [bend left] node [pos=0.572] {$\ttt \,\qb\, u\dol\:\semicolon\:\tto \,!\, u$} (p5);

  \end{tikzpicture}
}%
\caption{$S_{d,\lambda,a}$, a PCS for Hardy steps $(\lambda,n)\step{H}(\lambda_n,n)$.}
\label{fig-pcs-lim}
\end{figure}


==> fig-pcs-succ.tex <==
\begin{figure}[tbhp]
\centering
\scalebox{1.0}{
  \begin{tikzpicture}[->,>=stealth',shorten >=1pt,node distance=4cm,thick,auto,bend angle=30]
  \tikzstyle{every state}=[fill=white,draw=black,text=black]
\path
(0,0)   node [shape=circle,fill=black!12,draw=black!80] (p1) {$p$}
%
(2.3,0) node [shape=circle,fill=black!12,draw=black!80] (p3) {}
(3.5,0) node [shape=circle,fill=black!12,draw=black!80] (p4) {}
(5.0,0) node [shape=circle,fill=black!12,draw=black!80] (p5) {$q$}
(6.3,0) node [shape=circle,fill=black!12,draw=black!80] (p6) {}
(7.8,0) node [shape=circle,fill=black!12,draw=black!80] (p7)  {$r$}
;

\path (p1) edge node {$\tto\,\qb x\in C_d$} (p3);
%
%
%
\path (p3) edge node {$\tto \, ? \, d$} (p4);
\path (p4) edge node {$\tto \, \qb \, \dol $} (p5) ;
\path (p5) edge [loop above] node {$\ttc \, \qb \, 0 $} (p5) ;
\path (p5) edge node {$\ttc \, ! \, 0$} (p6);
\path (p6) edge node {$\ttc \, \qb \, \dol$} (p7);

  \end{tikzpicture}
}%
\caption{$S_{d,+1}$, a PCS for Hardy steps $(\alpha+1,n)\step{H}(\alpha,n+1)$.}
\label{fig-pcs-succ}
\end{figure}


==> fig-simul1-holcs.tex <==
\begin{figure}[tbp]
\centering
\scalebox{.8}{\begin{tikzpicture}[->,>=stealth',shorten >=1pt,node distance=1cm,thick,auto,bend angle=30]
%
\node[stt](q1){$q_1$};
\node[stt,right=4em of q1](q2){$q_2$};
\path (q1) edge node {${\ttc_{1}\,!\,a_i}$} (q2) ;
\node[stt,below=3em of q1](q3){$q_3$};
\node[stt,right=4em of q3](q4){$q_4$};
\path (q3) edge node {${\ttc_{1}\,?\,a_j}$} (q4) ;
%
\node[stt,right=9em of q2](Q1){$q_1$};
\node[stt,below=3em of Q1](Q3){$q_3$};
\node[stt,right=4em of Q1](Q1x) {};
\node[stt,right=4em of Q1x](Q2) {$q_2$};
\node[stt,right=4em of Q3](Q3x) {};
\node[stt,right=4em of Q3x](Q4) {$q_4$};
\path (Q1) edge node {$\ttc_1 \,!\, a_i$} (Q1x) ;
\path (Q1x) edge node {$\ttc_1 \,!\, \dol_1$} (Q2) ;
\path (Q3) edge node {$\ttc_1 \,?\, \dol_1$} (Q3x) ;
\path (Q3x) edge node {$\ttc_1 \,?\, a_j$} (Q4) ;
%
\node[left=0.5em of q1] {\large $\delta_1$:};
\node[left=0.5em of q3] {\large $\delta_2$:};
%
\path (q1) -- (q2) node [midway] (midS) {};
\path (Q1) -- (Q2) node [midway] (midSp) {};
\node[above=3em of midS,fill=black!12,text width=5em,text height=0.9em,align=flush right] (cn1){$a_3\,a_1\,a_4\;$};
\node[above=3em of midSp,fill=black!12,text width=9em,text height=0.9em,align=flush right] (dn1){$\dol_1\,a_3\,\dol_1\, a_1\,\dol_1\, a_4\,\dol_1\;$};
\node[left=0.5em of cn1]{$\ttc_1\,$:};
\node[left=0.5em of dn1]{$\ttc_1\,$:};
\node[below=-0.4em of cn1] {$\vdots$};
\node[below=-0.4em of dn1] {$\vdots$};
\draw[-,thick,color=black!80]
    (cn1.north west) -- (cn1.north east)
    (cn1.south west) -- (cn1.south east)
    (dn1.north west) -- (dn1.north east)
    (dn1.south west) -- (dn1.south east);
%
\node[above left=1em and 2em of q1] {\large $\bm{S:}$};
\node[above left=1em and 2em of Q1] {\large $\bm{\wS:}$};
  \end{tikzpicture}
}%
\caption{Simulation of HOLCS $S$ with PCS $\wS$: first-order rules.}
\label{fig-simul1-holcs}
\end{figure}
%
%
%
%


==> fig-simul2-holcs.tex <==
\begin{figure}[htbp]
\centering
\scalebox{.8}{\begin{tikzpicture}[->,>=stealth',shorten >=1pt,node distance=1cm,thick,auto,bend angle=30]
%
\node[stt](q1){$q_1$};
\node[stt,right=5em of q1](q2){$q_2$};
\path (q1) edge node {$\hopushn$} (q2) ;
\node[stt,below=4em of q1](q3){$q_3$};
\node[stt,right=5em of q3](q4){$q_4$};
\path (q3) edge node {$\hopopn$} (q4) ;
%
\node[stt,right=9em of q2](Q1){$q_1$};
\node[stt,right=1.8cm of Q1](Qx){};
\node[stt,right=2.3cm of Qx](Qy){};
\node[stt,right=2.6cm of Qy](Q2){$q_2$};
\path (Q1)  edge node {$\ttc_n \,!\, \dol_{n+1}$} (Qx) ;
\path (Qx)  edge node {$\ttc_n \,?\, \dol_{n+1}$} (Qy) ;
\path (Qy)  edge node {$\ttc_{n+1} \,!\, \dol_{n+1}$} (Q2) ;
\path (Qx)  edge [loop below] node [align=left] {$\ttc_n \,?\, u\in E_n\:\semicolon$\\$\ttc_n \,!\, u\:\semicolon\:\ttc_{n+1}\,!\, u$} (Qx) ;
\node[stt,right=9em of q4](Q3){$q_3$};
\node[stt,right=2.6cm of Q3](Qz){};
\node[stt,right=2.3cm of Qz](Qt){};
\node[stt,right=1.8cm of Qt](Q4){$q_4$};
\path (Q3)  edge node [swap] {$\ttc_{n+1} \,?\, \dol_{n+1}$} (Qz) ;
\path (Qz)  edge node {$\ttc_n \,!\, \dol_{n+1}$} (Qt) ;
\path (Qt)  edge node {$\ttc_n \,?\, \dol_{n+1}$} (Q4) ;
\path (Qt)  edge [loop below] node [align=left] {$\ttc_{n+1} \,?\, u\in E_n\:\semicolon\:\ttc_n \,!\, u$} (Qt) ;
%
\node[left=0.5em of q1] {\large $\delta_3$:};
\node[left=0.5em of q3] {\large $\delta_4$:};
\node at (Qx) {$\times$};
\node at (Qt) {$\times$};
%
\path (q1) -- (q2) node [midway] (midS) {};
\path (Q1) -- (Q2) node [midway] (midSp) {};
\node[above=3em of midS,fill=black!12,text width=5em,text height=0.9em,align=flush right] (cn1){$w_1\,w_2\;$};
\node[above=0.8em of cn1,fill=black!12,text width=5em,text height=0.9em,align=flush right] (cn){$v_1\,v_2\,v_3\;$};
\node[above=3em of midSp,fill=black!12,text width=14em,text height=0.9em,align=flush right] (dn1){$\dol_{n+1}\,\enc{w_1}_n\,\dol_{n+1}\, \enc{w_2}_n\,\dol_{n+1}\;$};
\node[above=0.8em of dn1,fill=black!12,text width=14em,text height=0.9em,align=flush right] (dn){$\enc{v_1\, v_2\, v_3}_n\;$};
\node[left=0.5em of cn1]{$\ttc_{n+1}\,$:};
\node[left=0.5em of cn]{$\ttc_n\,$:};
\node[left=0.5em of dn1]{$\ttc_{n+1}\,$:};
\node[left=0.5em of dn]{$\ttc_n\,$:};
\node[above=0.1em of cn] {$\vdots$};
\node[below=-0.4em of cn1] {$\vdots$};
\node[above=0.1em of dn] {$\vdots$};
\node[below=-0.4em of dn1] {$\vdots$};
\draw[-,thick,color=black!80]
    (cn.north west) -- (cn.north east)
    (cn.south west) -- (cn.south east)
    (cn1.north west) -- (cn1.north east)
    (cn1.south west) -- (cn1.south east)
    (dn.north west) -- (dn.north east)
    (dn.south west) -- (dn.south east)
    (dn1.north west) -- (dn1.north east)
    (dn1.south west) -- (dn1.south east);
%
\node[above left=1em and 2em of q1] {\large $\bm{S:}$};
\node[above left=1em and 2em of Q1] {\large $\bm{\wS:}$};
  \end{tikzpicture}
}%
\caption{Simulation of HOLCS $S$ with PCS $\wS$: higher-order rules.}
\label{fig-simul2-holcs}
\end{figure}
%
%
%
%


==> fig-two-trees.tex <==
\begin{figure}[htbp]
  \centering
  \begin{tikzpicture}[inner sep=1.5pt,level distance=.6cm,sibling distance=.5cm,every
      node/.style={draw,circle,fill=black!90}]%
    \node(a){}
    child{node{}}
    child{node{}}
    child{node{}};
    \node[right=3cm of a]{}
    child{node{}
      child{node{}}
      child{node{}}}
    child{node{}};
  \end{tikzpicture}
  \caption{\label{fig-two-trees}Two trees in $T_2$.}
\end{figure}


==> fig-wrap.tex <==
\begin{figure}[tbp]
  \centering
  \begin{tikzpicture}
    [->,>=stealth',shorten >=1pt,node distance=.7cm,thick,auto,bend
      angle=30]
    \draw[rounded corners=4pt,dashed,fill=black!4,draw=black!20]
      (2.2,.8) rectangle (5.8,-.8);
    \node at (4,0)[font=\footnotesize,align=center,text width=1.6cm]
          {simulate $M$ with budget $B$};
    \path[every node/.style={shape=circle,fill=black!12,draw=black!80}]
    (-1,0) node (q0){$q_0$}
    (1,0) node[rounded corners=4pt,dashed,fill=black!4,draw=black!20,rectangle] (fw){$S_d$}
    (2.7,0) node (p0){$p_0$}
    (5.3,0) node (ph){$p_h$}
    (7,0) node[rounded corners=4pt,dashed,fill=black!4,draw=black!20,rectangle] (bw){$S^{-1}_d$}
    (9,0) node (qh){$q_h$};
    \path (q0) edge node[font=\footnotesize]{\begin{minipage}{4em}%
        \begin{tabular}{l}
          $\tto\ !\ \std{0}\dol$\\
          $\ttc\ !\ 0^n\dol$\\
          $\ttt\ !\ \dol$
        \end{tabular}
      \end{minipage}} (fw)
    %
    %
    (fw) edge (p0)
    (ph) edge (bw)
    %
    %
    (bw) edge node[font=\footnotesize]{\begin{minipage}{4em}%
        \begin{tabular}{l}
          $\tto\ ?\ \std{0}\dol$\\
          $\ttc\ ?\ 0^n\dol$\\
          $\ttt\ ?\ \dol$
        \end{tabular}
      \end{minipage}} (qh);
    \tikzset{every node}=[font=\footnotesize,text depth=.2ex,text height=2ex];
    %
    \node at (1.5,-1.3){$\Omega_{d},n\hstep{H}\cdots\hstep{H}0,B$};
    %
    %
    \node at (6.5,-1.3){$0,B'\hstep{H^{\text{-}1}}\!\cdots\hstep{H^{\text{-}1}}\alpha,n'$};
    %
  \end{tikzpicture}
  \caption{\label{fig-wrap}Schematics for \autoref{theo-PCS-e0hard}.}
\end{figure}

